Uncloneable Quantum Advice

The famous no-cloning principle has been shown recently to enable a number of uncloneable functionalities. Here we address for the first time unkeyed quantum uncloneablity, via the study of a complexity-theoretic tool that enables a computation, but that is natively unkeyed: quantum advice. Remarkably, this is an application of the no-cloning principle in a context where the quantum states of interest are not chosen by a random process. We show the unconditional existence of promise problems admitting uncloneable quantum advice, and the existence of languages with uncloneable advice, assuming the feasibility of quantum copy-protecting certain functions. Along the way, we note that state complexity classes, introduced by Rosenthal and Yuen (ITCS 2022) - which concern the computational difficulty of synthesizing sequences of quantum states - can be naturally generalized to obtain state cloning complexity classes. We make initial observations on these classes, notably obtaining a result analogous to the existence of undecidable problems. Our proof technique establishes the existence of ingenerable sequences of finite bit strings - essentially meaning that they cannot be generated by any uniform circuit family. We then prove a generic result showing that the difficulty of accomplishing a computational task on uniformly random inputs implies its difficulty on any fixed, ingenerable sequence. We use this result to derandomize quantum cryptographic games that relate to cloning, and then incorporate a result of Kundu and Tan (arXiv 2022) to obtain uncloneable advice. Applying this two-step process to a monogamy-of-entanglement game yields a promise problem with uncloneable advice, and applying it to the quantum copy-protection of pseudorandom functions with super-logarithmic output lengths yields a language with uncloneable advice.

==> fig-circuit-money-derandomized.tex <==
	\begin{tikzpicture}[thick]

		\node (s) at (0,0) {$S_n$};
		\draw ($(s) + (0.5,1.75)$) rectangle ($(s) - (0.5,1.75)$);

		\node (c) at ($(s) + (2.5,-1)$) {$C_n$};
		\draw ($(c) + (0.5,0.75)$) rectangle ($(c) - (0.5,0.75)$);

		\node (r) at ($(s) + (5,0)$) {$R_n$};
		\draw ($(r) + (0.5,1.75)$) rectangle ($(r) - (0.5,1.75)$);

		\node (x) at ($(s) + (-2,0.5)$) {};
		\node (t) at ($(s) + (-2,-0.5)$) {};
		\node (i) at ($0.5*(x) + 0.5*(t) + (-2,0)$) {};

		\draw
			($(i)$)
			-- node [pos=1/4,above] {$s$}
			($(i) + (1.5,0)$)
			--
			($(x)$)
			-- node [midway, above] {\footnotesize$x$}
			($(s) + (-0.50,0.50)$);

		\draw
			($(i)$)
			--
			($(i) + (1.5,0)$)
			--
			($(t)$)
			-- node [midway, above] {\footnotesize$\theta$}
			($(s) + (-0.50,- 0.50)$);

		\draw
			($(s) + ( 0.50, 1.50)$)
			-- node [pos=1/6,above] {\footnotesize$x$}
			($(r) + (-0.50, 1.50)$);
		\draw
			($(s) + ( 0.50, 0.50)$)
			-- node [pos=1/6,above] {\footnotesize$\theta$}
			($(r) + (-0.50, 0.50)$);
		\draw
			($(s) + ( 0.50,-1.00)$)
			-- node [midway,above] {\footnotesize$\ketbra{x^\theta}$}
			($(c) + (-0.50, 0.00)$);
		\draw ($(c) + ( 0.50, 0.50)$) -- ($(r) + (-0.50,-0.50)$);
		\draw ($(c) + ( 0.50,-0.50)$) -- ($(r) + (-0.50,-1.50)$);

		\draw
			($(r) + (0.5,0)$)
			-- node [pos=0.75,above] {\footnotesize$0$ or $1$}
			($(r) + (2.25,0)$);

		\draw ($(s) + (-3,2)$) rectangle ($(r) + (1,-2)$);
		\node (d) at ($(s) + (-2.5,1.5)$) {$\tilde{C}_n$};

	\end{tikzpicture}


==> fig-circuit-promise-even.tex <==
\begin{tikzpicture}[thick]

	\tikzset{
		cross/.style={
			path picture={
				\draw[thick,black]
				(path picture bounding box.north)
				--
				(path picture bounding box.south)
				(path picture bounding box.west)
				--
				(path picture bounding box.east);
			}
		}
	}

	\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
	\tikzstyle{phase} = [draw,fill,shape=circle,minimum size=0.5em,inner sep=0pt]
	\tikzstyle{xor} = [draw,cross,shape=circle,minimum size=0.75em,inner
	sep=0pt]
	\matrix[row sep=0.5em, column sep=1em] (circuit) {

	% 1st row.
    \node           (i1)  {};          &
    \node[operator] (H11) {$H$};       &
                                       &
    \node[phase]    (P13) {};          &
                                       &
	\node[operator] (T15) {$\Tr$};     \\

	% 2nd row.
	\node           (i2)  {};    &
	                             &
	\node[operator] (H22) {$H$}; &
	                             &
	\node[phase] (P24) {};       &
	\node[operator] (T25) {$\Tr$};     \\

	% EMPTY
	\\

	% 3rd row.
	\node           (i3)  {}; &
	\node[phase]    (P31) {}; &
	                          &
	                          &
	                          &
	\node[operator] (T35) {$\Tr$};     \\

	% 4th row.
	\node           (i4)  {}; &
	                          &
	\node[phase]    (P42) {}; &
	                          &
	                          &
	\node[operator] (T45) {$\Tr$};\\

	% EMPTY
	\\

	% 5th row.
	\node           (i5)  {}; &
	                          &
	                          &
	\node[phase]    (P53) {}; &
	                          &
	\node[operator] (T55) {$\Tr$};\\

	% 6th row.
	\node           (i6)  {}; &
	                          &
	                          &
	                          &
	\node[phase]    (P64) {}; &
	\node[operator] (T65) {$\Tr$};\\

	% EMPTY
	\\

	% 7th row.
	\node[operator] (s7)  {$\ket{0}$}; &
	                          &
	                          &
	\node[xor]    (P73) {}; &
	\node[xor]    (P74) {}; &
	\coordinate (o7);       \\
    };
    \begin{pgfonlayer}{background}
        % Draw lines.
        \draw[thick]
			% Qubits
			(i1) -- (T15)
			(i2) -- (T25)
			(i3) -- (T35)
			(i4) -- (T45)
			(i5) -- (T55)
			(i6) -- (T65)
			(s7) -- (o7)
			% Controls
			(H11) -- (P31)
			(H22) -- (P42)
			(P13) -- (P53) -- (P73)
			(P24) -- (P64) -- (P74)
			;

    \draw[decorate,decoration={brace},thick]
		($(i2) + (-0.25em,-0.25em)$) to
		node[midway,left] {$\tsf{A}$}
		($(i1) + (-0.25em,0.25em)$);

	\draw[decorate,decoration={brace},thick]
		($(i4) + (-0.25em,-0.25em)$) to
		node[midway,left] {$\tsf{B}$}
		($(i3) + (-0.25em,0.25em)$);

	\draw[decorate,decoration={brace},thick]
		($(i6) + (-0.25em,-0.25em)$) to
		node[midway,left] {$\tsf{S}$}
		($(i5) + (-0.25em,0.25em)$);
    \end{pgfonlayer}
    %
\end{tikzpicture}


==> fig-circuit-promise-odd.tex <==
\begin{tikzpicture}[thick]

	\tikzset{
		cross/.style={
			path picture={
				\draw[thick,black]
				(path picture bounding box.north)
				--
				(path picture bounding box.south)
				(path picture bounding box.west)
				--
				(path picture bounding box.east);
			}
		}
	}

	\tikzstyle{operator} = [draw,fill=white,minimum size=1.5em]
	\tikzstyle{phase} = [draw,fill,shape=circle,minimum size=0.5em,inner sep=0pt]
	\tikzstyle{xor} = [draw,cross,shape=circle,minimum size=0.75em,inner
	sep=0pt]
	\matrix[row sep=0.5em, column sep=1em] (circuit) {

	% 1st row.
    \node           (i1)  {};          &
	\node[operator] (T11) {$\Tr$};     \\

	% 2nd row.
	\node           (i2)  {};    &
	\node[operator] (T21) {$\Tr$}; & \\

	% 3rd row.
	\node           (i3)  {}; &
	\node[operator] (T31) {$\Tr$};     \\

	% EMPTY
	\\

	% 4th row.
	\node[operator] (s4)  {$\ket{0}$}; &
	\coordinate (o4);       \\
};
    \begin{pgfonlayer}{background}
        % Draw lines.
        \draw[thick]
			% Qubits
			(i1) -- (T11)
			(i2) -- (T21)
			(i3) -- (T31)
			(s4) -- (o4);
			% Controls
			;
    \end{pgfonlayer}
    %
\end{tikzpicture}


==> fig-circuit-tfkw-derandomized.tex <==
% Units (u) correspond to 0.72em.
% Wires should be vertically seperated by 4u.
% Gates should vertically overshoot their wires by 1u.
% Gates should be 4u wide.
% Gates should be horizontally seperated by 6us.

\begin{tikzpicture}[thick,x=0.72em,y=0.72em]

	\node(a) at (0,0)             {$A_\lambda$};
	\draw ($(a) + (2,3)$) rectangle ($(a) - (2,3)$);

	\node(b) at ($(a) + ( 10,4)$) {$B_\lambda$};
	\draw ($(b) + (2,3)$) rectangle ($(b) - (2,3)$);

	\node(c) at ($(a) + ( 10,-4)$) {$C_\lambda$};
	\draw ($(c) + (2,3)$) rectangle ($(c) - (2,3)$);

	\node(r) at ($(a) + ( 20, 2)$) {$R_\lambda$};
	\draw ($(r) + (2,9)$) rectangle ($(r) - (2,9)$);

	\node(s) at ($(a) + (-10, 2)$) {$S_\lambda$};
	\draw ($(s) + (2,9)$) rectangle ($(s) - (2,9)$);

	\draw
		($(s) + ( 2,-2)$)
		to node[pos=1/2, above] {\footnotesize$\ketbra{x^\theta}$}
		($(a) + (-2,0)$);

	\draw
		($(s) + ( 2, 4)$)
		to node[pos=3/16, above] {\footnotesize$\theta$}
		($(b) + (-2, 2)$);

	\draw
		($(s) + ( 2,-8)$)
		to node[pos=3/16, above] {\footnotesize$\theta$}
		($(c) + (-2,-2)$);

	\draw
		($(s) + ( 2, 8)$)
		to node[pos=3/26, above] {\footnotesize$x$}
		($(r) + (-2, 8)$);

	\draw
		($(a) + ( 2, 2)$)
		to
		($(b) + (-2,-2)$);

	\draw
		($(a) + ( 2,-2)$)
		to
		($(c) + (-2, 2)$);

	\draw
		($(b) + ( 2, 0)$)
		to
		($(r) + (-2, 2)$);

	\draw
		($(c) + ( 2, 0)$)
		to
		($(r) + (-2,-6)$);

	\draw
		($(r) + ( 2, 0)$)
		to node[pos=5/7, above] {\footnotesize$0$ or $1$}
		($(r) + ( 8, 0)$);


	\node (x) at ($(s) + (-8, 2)$) {};
	\node (t) at ($(s) + (-8,-2)$) {};
	\node (split) at ($(s) + (-10,0)$) {};

	\draw
		($(x)$)
		to node[pos=1/2, above] {\footnotesize$x$}
		($(s) + (-2, 2)$);

	\draw
		($(t)$)
		to node[pos=1/2, above] {\footnotesize$\theta$}
		($(s) + (-2,-2)$);

	\draw
		($(split) - (6,0)$)
		to node[pos=1/6, above] {\footnotesize$s$}
		($(split)$);
	\draw
		($(split)$)
		to
		($(x)$);
	\draw
		($(split)$)
		to
		($(t)$);

	\draw ($(s) - (2+6+2+2,9+2)$) rectangle ($(r) + (2+2,9+2)$);


	\node (f) at ($(s) - (2+6+2,-9)$) {$\tilde{C}_\lambda$};

\end{tikzpicture}


==> fig-generating-cloning.tex <==
\begin{tikzpicture}

	\node (tt) at (0,0) {};
	\node (th) at (0,5) {};
	\node (ht) at (5,0) {};
	\node (hh) at (5,5) {};

	\fill[lightgray]
	($(tt) + (0,0.1)$) -- ($(th)$) -- ($(hh) - (0.1,0)$) -- cycle;

	\draw[thick]
	($(tt)$) -- ($(ht)$)
	node [pos=0.50, below=1.5em, sloped] (TextNode)
		{\small Difficulty of Generating}
	node [pos=0.15, below,       sloped] (TextNode) {\small Trivial}
	node [pos=0.82, below,       sloped] (TextNode) {\small Impossible};

	\draw[thick]
	($(tt)$) -- ($(th)$)
	node [pos=0.50, above=1.5em, sloped] (TextNode)
		{\small Difficulty of Cloning}
	node [pos=0.15, above,       sloped] (TextNode) {\small Trivial}
	node [pos=0.82, above,       sloped] (TextNode) {\small Impossible};


	\draw[thick] ($(ht)$) -- ($(hh)$) -- ($(th)$);
	
	\node[text width = 1.75in] (wie-txt) at ($(hh) + (3.2,-1)$)
	{\small A sequence of Wiesner states constructed from a computably ingenerable
	sequence. See \cref{th:hard-generate-hard-clone}.};
	\node (wie-seq) at ($(hh) - (0.1,0.1)$) {};
	\draw[fill=black]  ($(hh) - (0.1,0.1)$) circle (1pt);
	\draw[thick,->,gray,dotted] (wie-txt) to [out=135,in=045] (wie-seq);
	
	\node[text width = 1.75in] (hlt-txt) at ($(ht) + (3.2,1)$)
	{\small A computably ingenerable sequence. See
	\cref{th:hard-generate-easy-clone}};
	\node (hlt-seq) at ($(ht) - (0.1,-0.1)$) {};
	\draw[fill=black]  ($(hlt-seq)$) circle (1pt);
	\draw[thick,->,gray,dotted] (hlt-txt) to [out=225,in=315] (hlt-seq);

	\node[text width = 1.75in] (smp-txt) at ($(tt)+(-3.8,1)$)
	{\small A sequence of strings efficiently generated by a
	Turing machine.};
	\node (smp-seq) at ($(tt) + (0.1,0.1)$) {};
	\draw[fill=black]  ($(smp-seq)$) circle (1pt);
	\draw[thick,->,gray,dotted] (smp-txt) to [out=315,in=225] (smp-seq);

	\node[text width = 1.75in] (nan-txt) at ($(th) + (-3.8,-1)$)
	{\small There are no sequences in the shaded region as cloning is no
	more difficult than generating. See \cref{th:state-inclusion}.};
	\node (nan-seq) at ($(th) + (0.1,-0.1)$) {};
	\draw[thick,->,gray,dotted] (nan-txt) to [out=045,in=135] (nan-seq);

\end{tikzpicture}


==> fig-language.tex <==
	\begin{tikzpicture}
		\node (w) at (0,0) {$w$};
		\draw[thick]
		($(w) + (1.25,0.4)$) rectangle ($(w) - (1.25,0.4)$);

		\node (x) at ($(w) + (8.1,-1)$) {$x$};
		\draw[thick]
		($(x) + (0.6,0.4)$) rectangle ($(x) - (0.6,0.4)$);
		\node (y) at ($(x) + (1,0)$) {$y$};
		\draw[thick]
		($(y) + (0.4,0.4)$) rectangle ($(y) - (0.4,0.4)$);
		\node (z) at ($(y) + (0.65,0)$) {$z$};
		\draw[thick]
		($(z) + (0.25,0.4)$) rectangle ($(z) - (0.25,0.4)$);

		\node (resyes) at ($(w)+(13,-1)$)
			{$(g_\abs{w}(x)\cdot y)\xor(z\cdot z)$};

		\node (w2) at ($(w) + (8.75,1)$) {$w$};
		\draw[thick]
		($(w2) + (1.25,0.4)$) rectangle ($(w2) - (1.25,0.4)$);
		
		\node (resno) at ($(w) +(13,1)$)
			{$w \cdot w$};

		\draw[thick,->]
		($(w) + (1.35,0)$)
		to node[above]
		{$\abs{w} \stackrel{?}{>} (c + d)(\abs{w})$}
		($(w) + (5.5,0)$)
		to
		($(w) + (6,-1)$)
		to node[above] {Yes}
		($(w) + (7.4,-1)$);
		\draw[thick,->] ($(z) + (0.35,0)$) to (resyes);

		\draw[thick,->]
		($(w) + (5.5,0)$)
		to
		($(w) + (6,1)$)
		to node[above] {No}
		($(w) + (7.4,1)$);
		\draw[thick,->] ($(w2) + (1.35,0)$) to (resno);
	\end{tikzpicture}


